Area Law and Continuum Limit in "Induced QCD"

We investigate a class of operators with non-vanishing averages in a D-dimensional matrix model recently proposed by Kazakov and Migdal. Among the operators considered are ``filled Wilson loops" which are the most reasonable counterparts of Wilson loops in the conventional Wilson formulation of lattice QCD. The averages of interest are represented as partition functions of certain 2-dimensional statistical systems with nearest neighbor interactions. The ``string tension" $\alpha'$, which is the exponent in the area law for the ``filled Wilson loop" is equal to the free energy density of the corresponding statistical system. The continuum limit of the Kazakov--Migdal model corresponds to the critical point of this statistical system. We argue that in the large $N$ limit this critical point occurs at zero temperature. In this case we express $\alpha'$ in terms of the distribution density of eigenvalues of the matrix-valued master field. We show that the properties of the continuum limit and the description of how this limit is approached is very unusual and differs drastically from what occurs in both the Wilson theory ($S\propto({\rm Tr}\prod U +{\rm c.c.})$) and in the ``adjoint'' theory ($S\propto\vert{\rm Tr}\prod U\vert^2$). Instead, the continuum limit of the model appears to be intriguingly similar to a $c>1$ string theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /usr/home/weiss/papers/funnyqcd/123456.ps
%%Creator: IslandDraw for weiss
%%CreationDate: Sun Aug  2 22:38:31 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/imagemask_raster {
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh false [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
imagemask
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.99465 -2.99465 scale 0 -269.4 translate
topmat currentmatrix pop
% Group
n 28.262 16.752 m
73.62 16.752 l
73.62 69.576 l
28.262 69.576 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 30.857 18.701 m
71.145 18.701 l
71.145 66.963 l
30.857 66.963 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 27.094 48.436 m 28.404 51.008 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 28.404 51.008 m 29.715 48.436 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 31.978 33.608 m 30.667 31.036 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 30.667 31.036 m 29.357 33.608 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 75.115 32.746 m 73.805 30.173 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 73.805 30.173 m 72.494 32.746 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 69.956 48.123 m 71.267 50.695 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 71.267 50.695 m 72.578 48.123 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n savemat currentmatrix pop [0.45 0 0 0.45 42.6365 83.0505] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica04000400) getfont () s
0.00 SG  (Figure   1 ) s
savemat setmatrix
% Group
n 107.87 44.032 m 108.85 42.128 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 154.83 32.881 m 153.85 30.977 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.03 15.79 m 154.83 15.79 l
154.83 68.453 l
108.03 68.453 l
108.03 15.79 l
cl 1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.07 16.89 m
115.53 16.89 l
115.53 23.49 l
109.07 23.49 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.35 19.017 m 109.04 18.489 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 109.04 18.489 m 108.72 19.017 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.13 20.738 m 115.55 21.441 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.55 21.441 m 115.97 20.738 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.32 16.99 m
122.78 16.99 l
122.78 23.59 l
116.32 23.59 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.6 19.117 m 116.29 18.589 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.29 18.589 m 115.97 19.117 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.38 20.838 m 122.8 21.541 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.8 21.541 m 123.22 20.838 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 124.12 16.953 m
130.58 16.953 l
130.58 23.553 l
124.12 23.553 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.4 19.079 m 124.09 18.551 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 124.09 18.551 m 123.77 19.079 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.18 20.8 m 130.6 21.504 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.6 21.504 m 131.02 20.8 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.78 16.777 m
138.24 16.777 l
138.24 23.378 l
131.78 23.378 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 132.07 18.904 m 131.75 18.376 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.75 18.376 m 131.43 18.904 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.84 20.625 m 138.26 21.329 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 138.26 21.329 m 138.68 20.625 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.58 16.877 m
146.04 16.877 l
146.04 23.478 l
139.58 23.478 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.87 19.004 m 139.55 18.477 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.55 18.477 m 139.24 19.004 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.64 20.725 m 146.06 21.429 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 146.06 21.429 m 146.48 20.725 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.76 53.565 m
115.21 53.565 l
115.21 60.165 l
108.76 60.165 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.04 55.692 m 108.73 55.164 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.73 55.164 m 108.41 55.692 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 114.81 57.413 m 115.23 58.116 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.23 58.116 m 115.65 57.413 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.01 53.665 m
122.46 53.665 l
122.46 60.265 l
116.01 60.265 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.29 55.792 m 115.98 55.264 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.98 55.264 m 115.66 55.792 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.06 57.513 m 122.48 58.216 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.48 58.216 m 122.9 57.513 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.81 53.628 m
130.26 53.628 l
130.26 60.228 l
123.81 60.228 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.09 55.754 m 123.77 55.226 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.77 55.226 m 123.46 55.754 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 129.86 57.475 m 130.28 58.179 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.28 58.179 m 130.7 57.475 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.47 53.452 m
137.93 53.452 l
137.93 60.053 l
131.47 60.053 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 131.75 55.579 m 131.44 55.051 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.44 55.051 m 131.12 55.579 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.53 57.3 m 137.95 58.004 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.95 58.004 m 138.37 57.3 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.27 53.552 m
145.73 53.552 l
145.73 60.153 l
139.27 60.153 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.55 55.679 m 139.24 55.152 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.24 55.152 m 138.92 55.679 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.33 57.4 m 145.75 58.104 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.75 58.104 m 146.17 57.4 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.99 46.24 m
115.45 46.24 l
115.45 52.84 l
108.99 52.84 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.28 48.367 m 108.96 47.839 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.96 47.839 m 108.65 48.367 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.05 50.088 m 115.47 50.791 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.47 50.791 m 115.89 50.088 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.24 46.34 m
122.7 46.34 l
122.7 52.94 l
116.24 52.94 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.53 48.466 m 116.21 47.939 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.21 47.939 m 115.9 48.466 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.3 50.188 m 122.72 50.891 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.72 50.891 m 123.14 50.188 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 124.04 46.302 m
130.5 46.302 l
130.5 52.903 l
124.04 52.903 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.33 48.429 m 124.01 47.902 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 124.01 47.902 m 123.7 48.429 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.1 50.15 m 130.52 50.854 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.52 50.854 m 130.94 50.15 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.71 46.127 m
138.16 46.127 l
138.16 52.728 l
131.71 52.728 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 131.99 48.254 m 131.68 47.727 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.68 47.727 m 131.36 48.254 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.76 49.975 m 138.18 50.679 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 138.18 50.679 m 138.6 49.975 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.51 46.228 m
145.96 46.228 l
145.96 52.827 l
139.51 52.827 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.79 48.354 m 139.47 47.827 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.47 47.827 m 139.16 48.354 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.56 50.075 m 145.98 50.779 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.98 50.779 m 146.4 50.075 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.96 38.778 m
115.41 38.778 l
115.41 45.378 l
108.96 45.378 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.24 40.904 m 108.92 40.376 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.92 40.376 m 108.61 40.904 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.01 42.625 m 115.43 43.329 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.43 43.329 m 115.85 42.625 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.21 38.877 m
122.66 38.877 l
122.66 45.478 l
116.21 45.478 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.49 41.004 m 116.17 40.477 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.17 40.477 m 115.86 41.004 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.26 42.725 m 122.68 43.429 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.68 43.429 m 123.1 42.725 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 124.01 38.84 m
130.46 38.84 l
130.46 45.44 l
124.01 45.44 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.29 40.967 m 123.98 40.439 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.98 40.439 m 123.66 40.967 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.06 42.688 m 130.48 43.391 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.48 43.391 m 130.9 42.688 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.67 38.665 m
138.13 38.665 l
138.13 45.265 l
131.67 45.265 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 131.95 40.792 m 131.64 40.264 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.64 40.264 m 131.32 40.792 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.73 42.513 m 138.15 43.216 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 138.15 43.216 m 138.57 42.513 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.47 38.765 m
145.93 38.765 l
145.93 45.365 l
139.47 45.365 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.75 40.892 m 139.44 40.364 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.44 40.364 m 139.12 40.892 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.53 42.613 m 145.95 43.316 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.95 43.316 m 146.37 42.613 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.92 24.165 m
115.38 24.165 l
115.38 30.765 l
108.92 30.765 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.2 26.292 m 108.89 25.764 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.89 25.764 m 108.57 26.292 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 114.98 28.013 m 115.4 28.716 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.4 28.716 m 115.82 28.013 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.17 24.265 m
122.63 24.265 l
122.63 30.865 l
116.17 30.865 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.45 26.392 m 116.14 25.864 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.14 25.864 m 115.82 26.392 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.23 28.113 m 122.65 28.816 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.65 28.816 m 123.07 28.113 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.97 24.228 m
130.43 24.228 l
130.43 30.827 l
123.97 30.827 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.25 26.354 m 123.94 25.827 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.94 25.827 m 123.62 26.354 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.03 28.075 m 130.45 28.779 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.45 28.779 m 130.87 28.075 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.63 24.053 m
138.09 24.053 l
138.09 30.653 l
131.63 30.653 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 131.91 26.179 m 131.6 25.651 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.6 25.651 m 131.28 26.179 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.69 27.9 m 138.11 28.604 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 138.11 28.604 m 138.53 27.9 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.43 24.153 m
145.89 24.153 l
145.89 30.753 l
139.43 30.753 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.72 26.279 m 139.4 25.751 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.4 25.751 m 139.08 26.279 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.49 28 m 145.91 28.704 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.91 28.704 m 146.33 28 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.74 31.415 m
115.2 31.415 l
115.2 38.015 l
108.74 38.015 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.03 33.542 m 108.71 33.014 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.71 33.014 m 108.4 33.542 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 114.8 35.263 m 115.22 35.966 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.22 35.966 m 115.64 35.263 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.99 31.515 m
122.45 31.515 l
122.45 38.115 l
115.99 38.115 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.28 33.642 m 115.96 33.114 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.96 33.114 m 115.65 33.642 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.05 35.363 m 122.47 36.066 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.47 36.066 m 122.89 35.363 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.79 31.478 m
130.25 31.478 l
130.25 38.078 l
123.79 38.078 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.08 33.604 m 123.76 33.076 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.76 33.076 m 123.45 33.604 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 129.85 35.325 m 130.27 36.029 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.27 36.029 m 130.69 35.325 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.46 31.303 m
137.91 31.303 l
137.91 37.903 l
131.46 37.903 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 131.74 33.429 m 131.42 32.901 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.42 32.901 m 131.11 33.429 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.51 35.15 m 137.93 35.854 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.93 35.854 m 138.35 35.15 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.26 31.402 m
145.71 31.402 l
145.71 38.003 l
139.26 38.003 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.54 33.529 m 139.23 33.001 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.23 33.001 m 138.91 33.529 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.31 35.25 m 145.73 35.954 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.73 35.954 m 146.15 35.25 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.86 60.815 m
115.31 60.815 l
115.31 67.415 l
108.86 67.415 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 109.14 62.942 m 108.82 62.414 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.82 62.414 m 108.51 62.942 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 114.91 64.663 m 115.33 65.366 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 115.33 65.366 m 115.75 64.663 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.11 60.915 m
122.56 60.915 l
122.56 67.515 l
116.11 67.515 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 116.39 63.042 m 116.07 62.514 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 116.07 62.514 m 115.76 63.042 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.16 64.763 m 122.58 65.466 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 122.58 65.466 m 123 64.763 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.91 60.877 m
130.36 60.877 l
130.36 67.478 l
123.91 67.478 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 124.19 63.004 m 123.87 62.476 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 123.87 62.476 m 123.56 63.004 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 129.96 64.725 m 130.38 65.429 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 130.38 65.429 m 130.8 64.725 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.57 60.702 m
138.03 60.702 l
138.03 67.303 l
131.57 67.303 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 131.85 62.829 m 131.54 62.302 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 131.54 62.302 m 131.22 62.829 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 137.63 64.55 m 138.05 65.254 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 138.05 65.254 m 138.47 64.55 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.37 60.803 m
145.83 60.803 l
145.83 67.402 l
139.37 67.402 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 139.65 62.929 m 139.34 62.402 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 139.34 62.402 m 139.02 62.929 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.43 64.65 m 145.85 65.354 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 145.85 65.354 m 146.27 64.65 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.32 17.052 m
153.78 17.052 l
153.78 23.653 l
147.32 23.653 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.6 19.179 m 147.29 18.652 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.29 18.652 m 146.97 19.179 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.38 20.9 m 153.8 21.604 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.8 21.604 m 154.22 20.9 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.01 53.727 m
153.46 53.727 l
153.46 60.328 l
147.01 60.328 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.29 55.854 m 146.98 55.327 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 146.98 55.327 m 146.66 55.854 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.06 57.575 m 153.48 58.279 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.48 58.279 m 153.9 57.575 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.24 46.403 m
153.7 46.403 l
153.7 53.002 l
147.24 53.002 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.53 48.529 m 147.21 48.002 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.21 48.002 m 146.9 48.529 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.3 50.25 m 153.72 50.954 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.72 50.954 m 154.14 50.25 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.21 38.94 m
153.66 38.94 l
153.66 45.54 l
147.21 45.54 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.49 41.067 m 147.17 40.539 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.17 40.539 m 146.86 41.067 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.26 42.788 m 153.68 43.491 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.68 43.491 m 154.1 42.788 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.17 24.328 m
153.63 24.328 l
153.63 30.928 l
147.17 30.928 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.45 26.454 m 147.14 25.926 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.14 25.926 m 146.82 26.454 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.23 28.175 m 153.65 28.879 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.65 28.879 m 154.07 28.175 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 146.99 31.578 m
153.45 31.578 l
153.45 38.178 l
146.99 38.178 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.28 33.704 m 146.96 33.176 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 146.96 33.176 m 146.65 33.704 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.05 35.425 m 153.47 36.129 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.47 36.129 m 153.89 35.425 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.11 60.977 m
153.56 60.977 l
153.56 67.578 l
147.11 67.578 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 147.39 63.104 m 147.07 62.577 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 147.07 62.577 m 146.76 63.104 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.16 64.825 m 153.58 65.529 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 153.58 65.529 m 154 64.825 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 154.74 32.565 m 155.43 34.765 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 154.6 32.703 m 154.05 34.628 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 107.95 44.215 m 107.27 42.015 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 108.09 44.078 m 108.64 42.153 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n savemat currentmatrix pop [0.45 0 0 0.45 127.057 82.8443] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica04000400) getfont () s
0.00 SG  (Figure    2) s
savemat setmatrix
% Group
n 21.267 103.04 m
52.372 103.04 l
52.372 138.28 l
21.267 138.28 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 20.466 124.18 m 21.365 125.89 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 21.365 125.89 m 22.264 124.18 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 53.397 113.71 m 52.499 111.99 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 52.499 111.99 m 51.6 113.71 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.189 103.71 m
32.053 103.71 l
32.053 114.2 l
22.189 114.2 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 22.463 106.95 m 22.142 106.39 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.142 106.39 m 21.821 106.95 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 31.762 110.11 m 32.083 110.67 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 32.083 110.67 m 32.404 110.11 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.468 124.79 m
43.279 124.79 l
43.279 137.62 l
22.468 137.62 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 22.781 131.35 m 22.485 130.64 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.485 130.64 m 22.188 131.35 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.06 130.6 m 43.355 131.28 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.355 131.28 m 43.65 130.6 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.933 111.86 m
51.534 111.86 l
51.534 137.62 l
43.933 137.62 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 44.145 119.36 m 43.897 118.51 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.897 118.51 m 43.65 119.36 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 51.31 128.35 m 51.557 128.94 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 51.557 128.94 m 51.804 128.35 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.861 103.73 m
51.35 103.73 l
51.35 111.39 l
43.861 111.39 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 44.069 106.1 m 43.825 105.69 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.825 105.69 m 43.582 106.1 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 51.129 108.4 m 51.373 108.81 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 51.373 108.81 m 51.617 108.4 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.188 114.67 m
22.188 124.23 l
43.276 124.23 l
43.276 103.71 l
32.778 103.71 l
32.778 114.67 l
cl
1 Fbw
gsave
0 0 0 Bbw
grestore
n 43.035 112.45 m 43.33 113.13 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 43.33 113.13 m 43.625 112.45 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.568 118.25 m 22.272 117.55 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 22.272 117.55 m 21.975 118.25 l
1 Fbw
gsave
0 0.352 0 Bbw
grestore
n 68.668 102.6 m
99.773 102.6 l
99.773 137.84 l
68.668 137.84 l
cl
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 68.771 114.18 m 80.128 114.18 l
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 80.128 114.31 m 80.009 114.06 l
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 80.128 114.18 m 80.009 102.53 l
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 91.012 102.53 m 91.012 137.75 l
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 90.893 124.43 m 68.653 124.43 l
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 91.012 111.11 m 99.765 111.11 l
1 Fbw
gsave
0 0.706 0 Bbw
grestore
n 56.595 119.66 m 62.31 119.66 l
1 Fbw
gsave
0 0.176 0 Bbw
grestore
n 56.672 121.11 m 62.387 121.11 l
1 Fbw
gsave
0 0.176 0 Bbw
grestore
n 60.805 116.83 m 63.967 120.4 l
1 Fbw
gsave
0 0.176 0 Bbw
grestore
n 63.967 120.4 m 60.667 123.57 l
1 Fbw
gsave
0 0.176 0 Bbw
grestore
n savemat currentmatrix pop [0.45 0 0 0.45 54.6021 152.335] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica04000400) getfont () s
0.00 SG  (Figure   3) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 19.9673 106.33] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (i) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 23.1299 106.33] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (l) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 19.9673 113.668] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (j) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 22.9922 113.393] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (k) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 64.4799 104.867] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (i=l) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 64.2049 114.08] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (j=k) s
savemat setmatrix
n savemat currentmatrix pop [0.35145 0 0 0.36585 70.3566 108.92] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04800480) getfont () s
0.00 SG  (C) s
savemat setmatrix
n savemat currentmatrix pop [0.35145 0 0 0.36585 72.0823 109.703] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03400340) getfont () s
0.00 SG  (ij) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 35.5049 147.493] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04000400) getfont () s
0.00 SG  (\(a\)) s
savemat setmatrix
n savemat currentmatrix pop [0.45 0 0 0.45 83.6297 147.493] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04000400) getfont () s
0.00 SG  (\(b\)) s
savemat setmatrix
n 158.88 102.92 m 158.88 121.37 l
165.2 121.37 l
165.2 133.67 l
174.68 133.67 l
174.68 112.14 l
184.16 112.14 l
184.16 118.3 l
184.99 118.14 l
184.99 112.22 l
185.75 112.37 l
185.75 118.14 l
193.64 118.3 l
193.64 105.99 l
177.84 105.99 l
177.84 102.92 l
158.88 102.92 l
cl gsave
0 0.176 0 Bbw
grestore
6.6908 6.4382 0 184.98 115.14 el
gsave
    [1 1 1 1] 0 setdash
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.497673 0 0 0.484605 147.353 152.78] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica04000400) getfont () s
0.00 SG  (Figure   4) s
savemat setmatrix
n 119.83 102.92 m 119.83 133.67 l
135.63 133.67 l
135.63 127.52 l
135.63 121.37 l
126.15 121.37 l
126.15 115.22 l
141.95 115.22 l
141.95 121.37 l
142.58 121.42 l
142.58 115.18 l
145.11 115.22 l
145.11 102.92 l
135.63 102.92 l
135.63 105.99 l
129.31 105.99 l
129.31 109.07 l
126.15 109.07 l
126.15 102.92 l
119.83 102.92 l
cl 1 Fbw
gsave
0 0 0 Bbw
grestore
6.6908 6.4382 0 145.93 118.22 el
gsave
    [1 1 1 1] 0 setdash
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.497673 0 0 0.484605 129.506 145.078] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04000400) getfont () s
0.00 SG  (\(a\)) s
savemat setmatrix
n savemat currentmatrix pop [0.497673 0 0 0.484605 174.8 145.078] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04000400) getfont () s
0.00 SG  (\(b\)) s
savemat setmatrix
% Group
n 116.86 175.81 m 113.2 181.14 113.38 191.41 113.38 191.41 c
113.32 191.29 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 Bbw
grestore
n 116.8 207.01 m 113.15 201.68 113.33 191.41 113.33 191.41 c
113.27 191.53 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 Bbw
grestore
n 116.85 175.8 m 120.5 181.13 120.33 191.4 120.33 191.4 c
120.38 191.27 l
gsave
0 0 0 Bbw
grestore
n 116.9 206.99 m 120.56 201.66 120.38 191.39 120.38 191.39 c
120.44 191.52 l
gsave
0 0 0 Bbw
grestore
n 118.85 176.46 m 122.51 181.37 122.33 190.85 122.33 190.85 c
122.39 190.73 l
gsave
0 0 0 Bbw
grestore
n 136.8 176.65 m 140.46 181.56 140.28 191.03 140.28 191.03 c
140.34 190.92 l
gsave
0 0 0 Bbw
grestore
n 118.91 176.55 m 136.78 176.65 l
gsave
0 0 0 Bbw
grestore
n 122.48 190.79 m 140.1 190.79 l
gsave
0 0 0 Bbw
grestore
n 138.49 179.7 m 137.77 181.38 l
gsave
0 0.352 0 Bbw
grestore
n 138.58 179.7 m 139.38 181.38 l
gsave
0 0.352 0 Bbw
grestore
n 122.21 187.21 m 122.93 185.53 l
gsave
0 0.352 0 Bbw
grestore
n 122.12 187.21 m 121.31 185.53 l
gsave
0 0.352 0 Bbw
grestore
n 157.18 176.33 m 160.84 181.24 160.66 190.71 160.66 190.71 c
160.72 190.6 l
gsave
0 0 0 Bbw
grestore
n 175.13 176.51 m 178.79 181.42 178.61 190.9 178.61 190.9 c
178.67 190.78 l
gsave
0 0 0 Bbw
grestore
n 157.25 176.41 m 175.11 176.52 l
gsave
0 0 0 Bbw
grestore
n 160.81 190.66 m 178.43 190.66 l
gsave
0 0 0 Bbw
grestore
n 176.82 179.57 m 176.1 181.24 l
gsave
0 0.352 0 Bbw
grestore
n 176.91 179.57 m 177.72 181.24 l
gsave
0 0.352 0 Bbw
grestore
n 160.54 187.08 m 161.26 185.4 l
gsave
0 0.352 0 Bbw
grestore
n 160.45 187.08 m 159.64 185.4 l
gsave
0 0.352 0 Bbw
grestore
n 138.09 176.51 m 141.74 181.42 141.57 190.9 141.57 190.9 c
141.62 190.78 l
gsave
0 0 0 Bbw
grestore
n 156.04 176.7 m 159.69 181.61 159.52 191.08 159.52 191.08 c
159.57 190.96 l
gsave
0 0 0 Bbw
grestore
n 138.15 176.59 m 156.01 176.7 l
gsave
0 0 0 Bbw
grestore
n 141.71 190.84 m 159.34 190.84 l
gsave
0 0 0 Bbw
grestore
n 157.72 179.75 m 157 181.43 l
gsave
0 0.352 0 Bbw
grestore
n 157.81 179.75 m 158.62 181.43 l
gsave
0 0.352 0 Bbw
grestore
n 141.44 187.26 m 142.16 185.58 l
gsave
0 0.352 0 Bbw
grestore
n 141.35 187.26 m 140.55 185.58 l
gsave
0 0.352 0 Bbw
grestore
n 157.24 205.65 m 160.89 200.74 160.71 191.26 160.71 191.26 c
160.77 191.38 l
gsave
0 0 0 Bbw
grestore
n 175.19 205.47 m 178.84 200.55 178.67 191.08 178.67 191.08 c
178.72 191.2 l
gsave
0 0 0 Bbw
grestore
n 157.3 205.57 m 175.16 205.46 l
gsave
0 0 0 Bbw
grestore
n 160.86 191.32 m 178.49 191.32 l
gsave
0 0 0 Bbw
grestore
n 177.23 200.63 m 176.51 202.3 l
gsave
0 0.352 0 Bbw
grestore
n 177.32 200.63 m 178.13 202.3 l
gsave
0 0.352 0 Bbw
grestore
n 160.59 196.58 m 161.31 194.9 l
gsave
0 0.352 0 Bbw
grestore
n 160.5 196.58 m 159.69 194.9 l
gsave
0 0.352 0 Bbw
grestore
n 138.14 205.73 m 141.8 200.82 141.62 191.34 141.62 191.34 c
141.68 191.46 l
gsave
0 0 0 Bbw
grestore
n 156.09 205.54 m 159.75 200.63 159.57 191.16 159.57 191.16 c
159.63 191.28 l
gsave
0 0 0 Bbw
grestore
n 138.2 205.65 m 156.07 205.54 l
gsave
0 0 0 Bbw
grestore
n 141.77 191.4 m 159.39 191.4 l
gsave
0 0 0 Bbw
grestore
n 158.19 200.26 m 157.47 201.94 l
gsave
0 0.352 0 Bbw
grestore
n 158.28 200.26 m 159.09 201.94 l
gsave
0 0.352 0 Bbw
grestore
n 141.5 196.66 m 142.22 194.98 l
gsave
0 0.352 0 Bbw
grestore
n 141.41 196.66 m 140.6 194.98 l
gsave
0 0.352 0 Bbw
grestore
n 118.93 205.91 m 122.58 201 122.4 191.53 122.4 191.53 c
122.46 191.64 l
gsave
0 0 0 Bbw
grestore
n 136.88 205.73 m 140.53 200.82 140.36 191.34 140.36 191.34 c
140.41 191.46 l
gsave
0 0 0 Bbw
grestore
n 118.99 205.83 m 136.85 205.72 l
gsave
0 0 0 Bbw
grestore
n 122.55 191.58 m 140.18 191.58 l
gsave
0 0 0 Bbw
grestore
n 138.56 200.99 m 137.84 202.67 l
gsave
0 0.352 0 Bbw
grestore
n 138.65 200.99 m 139.46 202.67 l
gsave
0 0.352 0 Bbw
grestore
n 122.28 196.84 m 123 195.16 l
gsave
0 0.352 0 Bbw
grestore
n 122.19 196.84 m 121.38 195.16 l
gsave
0 0.352 0 Bbw
grestore
n 116.87 206.81 m 176.34 206.28 l
gsave
    [1 1 1 1] 0 setdash
0 0 0 Bbw
grestore
n 116.6 175.98 m 176.07 175.45 l
gsave
    [1 1 1 1] 0 setdash
0 0 0 Bbw
grestore
n 176.16 175.34 m 179.82 180.67 179.64 190.94 179.64 190.94 c
179.7 190.82 l
gsave
0 0 0 Bbw
grestore
n 176.21 206.54 m 179.87 201.21 179.69 190.94 179.69 190.94 c
179.75 191.06 l
gsave
0 0 0 Bbw
grestore
n 179.8 191.59 m 180.52 189.91 l
gsave
0 0.352 0 Bbw
grestore
n 179.71 191.59 m 178.9 189.91 l
gsave
0 0.352 0 Bbw
grestore
n 120.49 191.54 m 119.77 193.22 l
gsave
0 0.352 0 Bbw
grestore
n 120.58 191.54 m 121.39 193.22 l
gsave
0 0.352 0 Bbw
grestore
n savemat currentmatrix pop [0.45 0 0 0.45 141.758 221.123] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica04000400) getfont () s
0.00 SG  (Figure    6) s
savemat setmatrix
n 113.31 192.4 m 114.03 190.73 l
gsave
0 0.352 0 Bbw
grestore
n 113.22 192.4 m 112.41 190.73 l
gsave
0 0.352 0 Bbw
grestore
n 176 175.44 m 172.35 180.77 172.52 191.04 172.52 191.04 c
172.46 190.92 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 Bbw
grestore
n 175.95 206.64 m 172.29 201.31 172.47 191.04 172.47 191.04 c
172.41 191.16 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 Bbw
grestore
n 172.59 186.89 m 171.87 188.56 l
gsave
0 0.352 0 Bbw
grestore
n 172.68 186.89 m 173.49 188.56 l
gsave
0 0.352 0 Bbw
grestore
n 35.383 185.51 m 25.857 175.64 34.977 167.77 34.977 167.77 c
gsave
0 0 0 Bbw
grestore
n 35.067 167.93 m 44.593 177.81 35.473 185.67 35.473 185.67 c
gsave
0 0 0 Bbw
grestore
n 66.87 185.76 m 57.344 175.89 66.465 168.02 66.465 168.02 c
gsave
0 0 0 Bbw
grestore
n 66.554 168.18 m 76.08 178.06 66.96 185.92 66.96 185.92 c
gsave
0 0 0 Bbw
grestore
n 34.892 167.86 m 53.842 174.45 66.306 167.86 66.306 167.86 c
66.407 167.86 l
gsave
0 0 0 Bbw
grestore
n 35.5 185.42 m 51.612 177.47 67.015 185.88 67.015 185.88 c
gsave
0 0 0 Bbw
grestore
n 34.489 212.33 m 24.964 202.45 34.084 194.58 34.084 194.58 c
gsave
0 0 0 Bbw
grestore
n 34.174 194.74 m 43.699 204.62 34.579 212.48 34.579 212.48 c
gsave
0 0 0 Bbw
grestore
n 33.98 194.75 m 55.97 196.03 56.071 200.6 55.767 204.35 c
55.463 208.1 53.943 209.38 47.559 211.39 c
41.175 213.41 34.487 212.22 34.487 212.22 c
gsave
0 0 0 Bbw
grestore
n 79.626 195.53 m 89.152 205.41 80.032 213.27 80.032 213.27 c
gsave
0 0 0 Bbw
grestore
n 79.942 213.11 m 70.417 203.24 79.536 195.37 79.536 195.37 c
gsave
0 0 0 Bbw
grestore
n 80.135 213.11 m 58.146 211.83 58.045 207.25 58.349 203.5 c
58.653 199.75 60.173 198.47 66.557 196.46 c
72.941 194.45 79.629 195.64 79.629 195.64 c
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.33165 0 0 0.299475 55.0043 192.929] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold14401440) getfont () s
0.00 SG  (+) s
savemat setmatrix
n savemat currentmatrix pop [0.4125 0 0 0.4125 51.6783 232.809] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica04000400) getfont () s
0.00 SG  (Figure   5) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore
